Convex hulls of surfaces in fourspace

This is a case study of the algebraic boundary of convex hulls of varieties. We focus on surfaces in fourspace to showcase new geometric phenomena that neither curves nor hypersurfaces do. Our method is a detailed analysis of a general purpose formula by Ranestad and Sturmfels in the case of smooth real algebraic surfaces of low degree (that are rational over the complex numbers). We study both the complex and the real features of the algebraic boundary of Veronese, Del Pezzo and Bordiga surfaces.

==> Figures/X2_caseA.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,variable=\t,domain=0:1.5,samples=50]
  plot ({\t^2-1},{\t*(\t^2-1)});
  
\draw[thick,variable=\t,domain=0:1.5,samples=50]
  plot ({\t^2-1},{-\t*(\t^2-1)});

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0,0) (1,1.4142) (0.3,0.3420) (0.6,-0.7589) (-0.8,0.3577) %(-0.5,0.3535) 
};

\node[black] (P) at (axis cs:0.03,-0.22) {$p_i$};

\end{axis}
\end{tikzpicture}

==> Figures/X2_caseB.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,rotate around={-20:(0,0)}] (0,0) ellipse (1.5 and 1);
  
\draw[thick] (-2,-1) -- (1.3,1.3);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (0.9,0.63) (-0.5,-0.86) (-1.44,0.3577)
};

\end{axis}
\end{tikzpicture}

==> Figures/X2_caseC.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,rotate around={-20:(0,0)}] (0,0) ellipse (1.5 and 1);
  
\draw[thick] (-2,-1) -- (1.3,1.3);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (-1.44,0.3577)
    (0,0.3939) (-1.5,-0.6515)
};

\end{axis}
\end{tikzpicture}

==> Figures/X2_caseD.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,rotate around={-20:(0,0)}] (0,0) ellipse (1.5 and 1);
  
\draw[thick] (-2,-1) -- (1.3,1.3);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (-0.5,-0.86) (-1.44,0.3577)
    (0,0.3939)
};

\end{axis}
\end{tikzpicture}

==> Figures/X3_caseA.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,rotate around={-20:(0,0)}] (0,0) ellipse (1.5 and 1);
  
\draw[thick] (-1.7,-0.67) -- (1.3,0.83);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (0.9,0.63) (-0.5,-0.86) (-1.44,0.3577)
};

\node[black] (P) at (axis cs:0.93,0.42) {$p_i$};

\end{axis}
\end{tikzpicture}

==> Figures/X3_caseA1.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,rotate around={-20:(0,0)}] (0,0) ellipse (1.5 and 1);
  
\draw[thick] (-1.7,-0.67) -- (1.3,0.83);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (1.44,-0.2) (0.9,0.63) (-0.5,-0.86) (-1.44,0.3577)
    (0,0.19) 
};

\node[black] (P) at (axis cs:0.93,0.42) {$p_i$};
\node[black] (P) at (axis cs:0.05,-0.03) {$p_j$};

\end{axis}
\end{tikzpicture}

==> Figures/X3_caseB.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]
  
\draw[thick] (0.4,1.5) -- (-0.7,-1.4);
\draw[thick] (1.9,-0.3) -- (-1.9,0.45);
\draw[thick] (-1.8,0) -- (1.3,0.73);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (0.9,0.63) (-0.5,-0.86) (-1.44,0.3577)
};

\end{axis}
\end{tikzpicture}

==> Figures/X4_caseA.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick,rotate around={-20:(0,0)}] (0,0) ellipse (1.5 and 1);
  
\draw[thick] (-1,-1.4) -- (1.46,1.2);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (0.9,0.63) (-0.5,-0.86) (-1.44,0.3577)
};

\node[black] (P) at (axis cs:0.95,0.4) {$p_i$};
\node[black] (P) at (axis cs:-0.5,-0.64) {$p_j$};

\end{axis}
\end{tikzpicture}

==> Figures/X4_caseB.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2in,
height=2in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]
  
\draw[thick] (0.4,1.5) -- (-0.7,-1.4);
\draw[thick] (1.9,-0.3) -- (-1.9,0.45);
\draw[thick] (-1.8,0.3) -- (1.3,0.7);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0.2,0.98) (1.44,-0.2) (0.9,0.63) (-0.5,-0.86) (-1.44,0.3577)
};

\node[black] (P) at (axis cs:-1.4,0.15) {$p_i$};

\end{axis}
\end{tikzpicture}

==> Figures/f2.tex <==
\begin{tikzpicture}
\begin{axis}[
width=2.3in,
height=2.3in,
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-1.5,
ymax=1.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis x line = middle, 
axis y line = middle, 
axis line style={draw=none},
samples=400
]

\addplot[domain=-2:2, line width=0.3mm, color=black] {1/2*x^2-1/2*x-1};
\addplot[domain=-1.03785211:1.40149, line width=0.3mm, color=black] {1/6*(-2-x+sqrt(16+4*x-11*x^2))};
\addplot[domain=-1.03785211:1.40149, line width=0.3mm, color=black] {1/6*(-2-x-sqrt(16+4*x-11*x^2))};
\draw[line width=0.3mm, color=black] (0,0) circle (1);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0,-1) (-1,0)
};
\end{axis}
\end{tikzpicture}

==> Figures/f3.tex <==
\begin{tikzpicture}
\begin{axis}[
width=2.3in,
height=2.3in,
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-1.5,
ymax=1.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis x line = middle, 
axis y line = middle, 
axis line style={draw=none},
samples=400
]

\addplot[domain=-8:0.99, line width=0.3mm, color=black] {1/2*(1-x-sqrt(1-x))};
\addplot[domain=-8:0.99, line width=0.3mm, color=black] {1/2*(1-x+sqrt(1-x))};
\addplot[domain=-1.5:1.5, line width=0.3mm, color=black] {1/4*(2+x-sqrt(4-12*x+17*x^2))};
\addplot[domain=-1.5:1.5, line width=0.3mm, color=black] {1/4*(2+x+sqrt(4-12*x+17*x^2))};
\draw[line width=0.3mm, color=black] (0.5,0.5) circle (0.7071);

\addplot[only marks,mark=*,mark size=3pt,mygreen,
]  coordinates {
    (0,1) (1,0) (0,0)
};
\end{axis}
\end{tikzpicture}

==> Figures/pencil.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width=2.57in,
height=2in,
scale only axis,
xmin=-1.8,
xmax=1.8,
ymin=-1.4,
ymax=1.4,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\draw[thick] (0,0) circle (1);

\addplot[only marks,mark=*,mark size=3pt,myteal,
]  coordinates {
    (0,1) (0.866,0.5) (0.707,-0.707) (-0.707,-0.707) (-0.866,0.5)
};

\node[myteal] (P) at (axis cs:0,1.2) {$(2,2,1)$};
\node[myteal] (P) at (axis cs:1.13,0.5) {$V_1$};
\node[myteal] (P) at (axis cs:0.95,-0.707) {$V_2$};
\node[myteal] (P) at (axis cs:-0.95,-0.707) {$V_3$};
\node[myteal] (P) at (axis cs:-1.13,0.5) {$V_4$};

\node[black] (P) at (axis cs:0.85,0.97) {$(3,2,0)$};
\node[black] (P) at (axis cs:1.37,0) {$(4,1,0)$};
\node[black] (P) at (axis cs:0,-1.16) {$(3,2,0)$};
\node[black] (P) at (axis cs:-1.37,0) {$(4,1,0)$};
\node[black] (P) at (axis cs:-0.85,0.97) {$(3,2,0)$};


\end{axis}
\end{tikzpicture}
